W-graphs and Gyoja's W-graph algebra

Let $(W,S)$ be a finite Coxeter group. Kazhdan and Lusztig introduced the concept of $W$-graphs and Gyoja proved that every irreducible representation of the Iwahori-Hecke algebra $H(W,S)$ can be realized as a $W$-graph. Gyoja defined an auxiliary algebra for this purpose which -- to the author's best knowledge -- was never explicitly mentioned again in the literature after Gyoja's proof (although the underlying ideas were reused). The purpose of this paper is to resurrect this $W$-graph algebra and study its structure and its modules. A new explicit description of it as a quotient of a certain path algebra is given. A general conjecture is proposed that -- if it turns out to be true -- would imply strong restrictions on the structure of $W$-graphs. This conjecture is then proven for Coxeter groups of type $I_2(m)$, $B_3$ and $A_1$ -- $A_4$.

==> img/better_comp_graph_A3.tex <==
\begin{tikzpicture}

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (E_1) at (-1.5,1) {$1$};
\node[Vertex] (F_2a)at ( 0.0,1) {$2$};
\node[Vertex] (E_3) at ( 1.5,1) {$3$};

\node[Vertex] (F_2b) at (0,2) {$2$};
\node[Vertex] (F_13a) at (0,5) {$13$};

\node[Vertex] (E_23) at (-1.5,6) {$23$};
\node[Vertex] (F_13b)at ( 0.0,6) {$13$};
\node[Vertex] (E_12) at ( 1.5,6) {$12$};


\node[Vertex] (E_123) at (0,7) {$123$};

\path[EdgeI]
	(E_1) edge (E_12)
	(E_1) edge (F_13a)
	(E_1) edge (F_13b)
	(F_2a) edge (E_12)
	(F_2a) edge (E_23)
	(F_2b) edge (E_12)
	(F_2b) edge (E_23)
	(E_3) edge (F_13a)
	(E_3) edge (F_13b)
	(E_3) edge (E_23);

\path[EdgeT]
	(E_1) edge (F_2a)
	(F_2a) edge (E_3)
	(F_2b) edge (F_13a)
	(E_23) edge (F_13b)
	(F_13b) edge (E_12);
	
\node (lambda_4)   at (4,0) {$(4)$};
\node (lambda_31)  at (4,1) {$(3,1)$};
\node (lambda_22)  at (4,3.5) {$(2,2)$};
\node (lambda_211) at (4,6) {$(2,1^2)$};
\node (lambda_1111)at (4,7) {$(1^4)$};

\end{tikzpicture}


==> img/better_comp_graph_A4.tex <==
\begin{tikzpicture}

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (E_1a) at (-3.0,1) {$1$};
\node[Vertex] (E_2a) at (-1.0,1) {$2$};
\node[Vertex] (E_3a) at (+1.0,1) {$3$};
\node[Vertex] (E_4a) at (+3.0,1) {$4$};

\node[Vertex] (E_2b)  at (-1.0,2.0) {$2$};
\node[Vertex] (E_13b) at (-1.0,3.5) {$13$};
\node[Vertex] (E_14b) at ( 0.0,3.0) {$14$};
\node[Vertex] (E_24b) at (+1.0,3.5) {$24$};
\node[Vertex] (E_3b)  at (+1.0,2.0) {$3$};

\node[Vertex] (E_12c) at (-3.0,4.5) {$12$};
\node[Vertex] (E_13c) at (-1.0,4.5) {$13$};
\node[Vertex] (E_14c) at ( 0.0,4.0) {$14$};
\node[Vertex] (E_23c) at ( 0.0,5.0) {$23$};
\node[Vertex] (E_24c) at (+1.0,4.5) {$24$};
\node[Vertex] (E_34c) at (+3.0,4.5) {$34$};

\node[Vertex] (E_124d) at (-1.0,7.0) {$124$};
\node[Vertex] (E_13d)  at (-1.0,5.5) {$13$};
\node[Vertex] (E_23d)  at ( 0.0,6.0) {$23$};
\node[Vertex] (E_24d)  at (+1.0,5.5) {$24$};
\node[Vertex] (E_134d) at (+1.0,7.0) {$134$};

\node[Vertex] (E_123e) at (-3.0,8.0) {$123$};
\node[Vertex] (E_124e) at (-1.0,8.0) {$124$};
\node[Vertex] (E_134e) at (+1.0,8.0) {$134$};
\node[Vertex] (E_234e) at (+3.0,8.0) {$234$};

\node[Vertex] (E_1234) at (0,9.0) {$1234$};

%\path[EdgeI]
%	(E_empty) edge (E_1)
%	(E_empty) edge (E_2)
%	(E_empty) edge (E_3)
%	(E_empty) edge (E_4)
%
%	(E_1) edge (E_12)
%	(E_1) edge (E_13)
%	(E_1) edge[bend right=30] (E_14)
%
%	(E_2) edge (E_12)
%	(E_2) edge (E_23)
%	(E_2) edge[bend right=30] (E_24)
%
%	(E_3) edge[bend left=30] (E_13)
%	(E_3) edge (E_23)
%	(E_3) edge (E_34)
%
%	(E_4) edge[bend left=30] (E_14)
%	(E_4) edge (E_24)
%	(E_4) edge (E_34)
%
%	(E_12) edge (E_123)
%	(E_12) edge (E_124)
%
%	(E_13) edge (E_123)
%	(E_13) edge[bend left=30] (E_134)
%
%	(E_23) edge[bend right=30] (E_123)
%	(E_23) edge[bend left=30] (E_234)
%
%	(E_14) edge (E_124)
%	(E_14) edge (E_134)
%
%	(E_24) edge[bend right=30] (E_124)
%	(E_24) edge (E_234)
%
%	(E_34) edge (E_134)
%	(E_34) edge (E_234)
%
%	(E_123) edge (E_1234)
%	(E_124) edge (E_1234)
%	(E_134) edge (E_1234)
%	(E_234) edge (E_1234);
%

\path[EdgeT]
	(E_1a) edge (E_2a)
	(E_2a) edge (E_3a)
	(E_3a) edge (E_4a)
	
	(E_2b) edge (E_13b)
	(E_13b) edge (E_14b)
	(E_14b) edge (E_24b)
	(E_24b) edge (E_3b)
	
	(E_13c) edge (E_23c) edge (E_14c) edge (E_12c)
	(E_24c) edge (E_23c) edge (E_14c) edge (E_34c)
	
	(E_124d) edge (E_13d)
	(E_13d) edge (E_23d)
	(E_23d) edge (E_24d)
	(E_24d) edge (E_134d)
	
	(E_123e) edge (E_124e)
	(E_124e) edge (E_134e)
	(E_134e) edge (E_234e);


\node (lambda_5)    at (5,0.0) {$(5)$};
\node (lambda_41)   at (5,1.0) {$(4,1)$};
\node (lambda_32)   at (5,3.0) {$(3,2)$};
\node (lambda_311)  at (5,4.5) {$(3,1^2)$};
\node (lambda_221)  at (5,6.0) {$(2^2,1)$};
\node (lambda_2111) at (5,8.0) {$(2,1^3)$};
\node (lambda_11111)at (5,9.0) {$(1^5)$};


\end{tikzpicture}

==> img/better_comp_graph_B3.tex <==
\begin{tikzpicture}

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (E_0a) at (-1.5,1) {$0$};

\node[Vertex] (E_1a) at ( 0.0,1) {$1$};
\node[Vertex] (E_2a) at (+1.5,1) {$2$};

\node[Vertex] (E_0b) at (-1.5,2) {$0$};
\node[Vertex] (E_1b) at ( 0.0,2) {$1$};
\node[Vertex] (E_2b) at (+1.5,2) {$2$};

\node[Vertex] (E_0c) at (-1.5,3) {$0$};
\node[Vertex] (E_1c) at (-0.5,3) {$1$};
\node[Vertex] (E_02c)at (-0.5,5) {$02$};

\node[Vertex] (E_1d) at ( 0.5,3) {$1$};
\node[Vertex] (E_02d)at ( 0.5,5) {$02$};
\node[Vertex] (E_12d)at ( 1.5,5) {$12$};

\node[Vertex] (E_01b) at (-1.5,6) {$01$};
\node[Vertex] (E_02b) at ( 0.0,6) {$02$};
\node[Vertex] (E_12b) at ( 1.5,6) {$12$};

\node[Vertex] (E_01a) at (-1.5,7) {$01$};
\node[Vertex] (E_02a) at ( 0.0,7) {$02$};

\node[Vertex] (E_12a) at ( 1.5,7) {$12$};

\node[Vertex] (E_123) at (0,8) {$012$};

\path[EdgeT]
	(E_1a) edge (E_2a)
	
	(E_0b) edge (E_1b)
	(E_1b) edge (E_2b)
	
	(E_0c) edge (E_1c)
	(E_1c) edge (E_02c)
	
	(E_1d) edge (E_02d)
	(E_02d) edge (E_12d)
	
	(E_01b) edge (E_02b)
	(E_02b) edge (E_12b)
	
	(E_01a) edge (E_02a);


\node (lambda_3_empty)   at (6,0) {$(3),\emptyset$};
\node (lambda_empty_3)   at (5,1) {$\emptyset,(3)$};
\node (lambda_21_empty)  at (7,1) {$(2,1),\emptyset$};
\node (lambda_2_1)       at (6,2) {$(2),(1)$};
\node (lambda_1_2)       at (5,4) {$(1),(2)$};
\node (lambda_11_1)      at (7,4) {$(1^2),(1)$};
\node (lambda_1_11)      at (6,6) {$(1),(1^2)$};
\node (lambda_empty_21)  at (5,7) {$\emptyset,(2,1)$};
\node (lambda_111_empty) at (7,7) {$(1^3),\emptyset$};
\node (lambda_empty_111) at (6,8) {$\emptyset,(1^3)$};

\end{tikzpicture}


==> img/better_comp_graph_I2.tex <==
\begin{tikzpicture}

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (F_1a) at (-1,1) {$1$};
\node[Vertex] (F_2a) at ( 1,1) {$2$};

\node[Vertex] (F_1b) at (-1,2) {$1$};
\node[Vertex] (F_2b) at ( 1,2) {$2$};

\node[Vertex] (F_1c) at (-1,4) {$1$};
\node[Vertex] (F_2c) at ( 1,4) {$2$};

\node[Vertex] (E_12) at (0,5) {$12$};

\node at (-1,3){$\vdots$};
\node at ( 1,3){$\vdots$};

\path[EdgeI]
	(E_empty)
		edge (F_1a)
		edge (F_2a)
		edge (F_1b)
		edge (F_2b)
		edge (F_1c)
		edge (F_2c)
		edge (E_12)
	(F_1a) edge (E_12)
	(F_2a) edge (E_12)
	(F_1b) edge (E_12)
	(F_2b) edge (E_12)
	(F_1c) edge (E_12)
	(F_2c) edge (E_12);
	
\path[EdgeT]
	(F_1a) edge (F_2a)
	(F_1b) edge (F_2b)
	(F_1c) edge (F_2c);

\node at (3,5) {$\sgn$};
\node at (3,4) {$\lambda_1$};
\node at (3,2) {$\lambda_{\tfrac{m-3}{2}}$};
\node at (3,1) {$\lambda_{\tfrac{m-1}{2}}$};
\node at (3,0) {$1$};

\end{tikzpicture}


==> img/better_comp_graph_I2_even.tex <==
\begin{tikzpicture}[
		crossing line/.style = {preaction={draw=white,-,line width=6pt}}
	]

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (F_1a) at (-1,1) {$1$};
\node[Vertex] (F_2a) at ( 1,1) {$2$};

\node[Vertex] (F_1b) at (-1,2) {$1$};
\node[Vertex] (F_2b) at ( 1,2) {$2$};

\node[Vertex] (F_1c) at (-1,4) {$1$};
\node[Vertex] (F_2c) at ( 1,4) {$2$};

\node[Vertex] (E_12) at (0,5) {$12$};

\node at (-1,3){$\vdots$};
\node at ( 1,3){$\vdots$};

\path[EdgeI]
	(E_empty)
		edge (F_1a)
		edge (F_2a)
		edge (F_1b)
		edge (F_2b)
		edge (F_1c)
		edge (F_2c)
		edge (E_12)
	(F_1a) edge[bend right=10] (E_12)
	(F_2a) edge[bend left=10] (E_12)
	(F_1b) edge (E_12)
	(F_2b) edge (E_12)
	(F_1c) edge (E_12)
	(F_2c) edge (E_12);
	
\path[EdgeT]
	(F_1b) edge[crossing line] (F_2b)
	(F_1c) edge[crossing line] (F_2c);

\node at (3,5) {$\sgn$};
\node at (3,4) {$\lambda_1$};
\node at (3,2) {$\lambda_{\tfrac{m-2}{2}}$};
\node at (2.5,1) {$\epsilon_1$};
\node at (3.5,1) {$\epsilon_2$};
\node at (3,0) {$1$};

\end{tikzpicture}


==> img/better_comp_graph_I2_odd.tex <==
\begin{tikzpicture}[
		crossing line/.style = {preaction={draw=white,-,line width=6pt}}
	]

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (F_1a) at (-1,1) {$1$};
\node[Vertex] (F_2a) at ( 1,1) {$2$};

\node[Vertex] (F_1b) at (-1,2) {$1$};
\node[Vertex] (F_2b) at ( 1,2) {$2$};

\node[Vertex] (F_1c) at (-1,4) {$1$};
\node[Vertex] (F_2c) at ( 1,4) {$2$};

\node[Vertex] (E_12) at (0,5) {$12$};

\node at (-1,3){$\vdots$};
\node at ( 1,3){$\vdots$};

\path[EdgeI]
	(E_empty)
		edge (F_1a)
		edge (F_2a)
		edge (F_1b)
		edge (F_2b)
		edge (F_1c)
		edge (F_2c)
		edge (E_12)
	(F_1a) edge[bend right=10] (E_12)
	(F_2a) edge[bend left=10] (E_12)
	(F_1b) edge (E_12)
	(F_2b) edge (E_12)
	(F_1c) edge (E_12)
	(F_2c) edge (E_12);
	
\path[EdgeT]
	(F_1a) edge[crossing line] (F_2a)
	(F_1b) edge[crossing line] (F_2b)
	(F_1c) edge[crossing line] (F_2c);

\node at (3,5) {$\sgn$};
\node at (3,4) {$\lambda_1$};
\node at (3,2) {$\lambda_{\tfrac{m-3}{2}}$};
\node at (3,1) {$\lambda_{\tfrac{m-1}{2}}$};
\node at (3,0) {$1$};

\end{tikzpicture}


==> img/comp_graph_A4.tex <==
\begin{tikzpicture}

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (E_1) at (-3.0,1) {$1$};
\node[Vertex] (E_2) at (-1.0,1) {$2$};
\node[Vertex] (E_3) at (+1.0,1) {$3$};
\node[Vertex] (E_4) at (+3.0,1) {$4$};

\node[Vertex] (E_12) at (-3.0,2.5) {$12$};
\node[Vertex] (E_13) at (-1.0,2.5) {$13$};
\node[Vertex] (E_23) at ( 0.0,2.0) {$23$};
\node[Vertex] (E_14) at ( 0.0,3.0) {$14$};
\node[Vertex] (E_24) at (+1.0,2.5) {$24$};
\node[Vertex] (E_34) at (+3.0,2.5) {$34$};

\node[Vertex] (E_123) at (-3.0,4) {$123$};
\node[Vertex] (E_124) at (-1.0,4) {$124$};
\node[Vertex] (E_134) at (+1.0,4) {$134$};
\node[Vertex] (E_234) at (+3.0,4) {$234$};

\node[Vertex] (E_1234) at (0,5) {$1234$};

%\path[EdgeI]
%	(E_empty) edge (E_1)
%	(E_empty) edge (E_2)
%	(E_empty) edge (E_3)
%	(E_empty) edge (E_4)
%
%	(E_1) edge (E_12)
%	(E_1) edge (E_13)
%	(E_1) edge[bend right=30] (E_14)
%
%	(E_2) edge (E_12)
%	(E_2) edge (E_23)
%	(E_2) edge[bend right=30] (E_24)
%
%	(E_3) edge[bend left=30] (E_13)
%	(E_3) edge (E_23)
%	(E_3) edge (E_34)
%
%	(E_4) edge[bend left=30] (E_14)
%	(E_4) edge (E_24)
%	(E_4) edge (E_34)
%
%	(E_12) edge (E_123)
%	(E_12) edge (E_124)
%
%	(E_13) edge (E_123)
%	(E_13) edge[bend left=30] (E_134)
%
%	(E_23) edge[bend right=30] (E_123)
%	(E_23) edge[bend left=30] (E_234)
%
%	(E_14) edge (E_124)
%	(E_14) edge (E_134)
%
%	(E_24) edge[bend right=30] (E_124)
%	(E_24) edge (E_234)
%
%	(E_34) edge (E_134)
%	(E_34) edge (E_234)
%
%	(E_123) edge (E_1234)
%	(E_124) edge (E_1234)
%	(E_134) edge (E_1234)
%	(E_234) edge (E_1234);
%


\path[EdgeT]
	(E_1) edge (E_2)
	(E_2) edge (E_3) edge (E_13)
	(E_3) edge (E_4) edge (E_24)
	
	(E_13) edge (E_23) edge (E_14) edge (E_12)
	(E_24) edge (E_23) edge (E_14) edge (E_34)
	
	(E_123) edge (E_124)
	(E_124) edge (E_134) edge (E_13)
	(E_134) edge (E_234) edge (E_24);

\end{tikzpicture}


==> img/comp_graph_D4.tex <==
\begin{tikzpicture}[
	Vertex/.style = {inner sep = 1pt,outer sep = 2pt,minimum size=15pt,
	                 circle,draw=black!70,thick,
	                 font=\scriptsize},
	EdgeT/.style = {ultra thick,black},
	EdgeI/.style = {black!80,->}
]

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (E_0) at (-2,1) {$0$};
\node[Vertex] (E_1) at ( 0,1) {$1$};
\node[Vertex] (E_3) at (+2,1) {$3$};

\node[Vertex] (E_2) at ( 0,2) {$2$};

\node[Vertex] (E_13) at (-2,4) {$13$};
\node[Vertex] (E_03) at ( 0,4) {$03$};
\node[Vertex] (E_01) at (+2,4) {$01$};

\node[Vertex] (E_02) at (-2,6) {$02$};
\node[Vertex] (E_12) at ( 0,6) {$12$};
\node[Vertex] (E_23) at (+2,6) {$23$};

\node[Vertex] (E_013) at (0,8) {$013$};

\node[Vertex] (E_123) at (-2,9) {$123$};
\node[Vertex] (E_023) at ( 0,9) {$023$};
\node[Vertex] (E_012) at (+2,9) {$012$};

\node[Vertex] (E_1234) at (0,10) {$0123$};

%\path[EdgeI]
%	(E_empty) edge (E_1)
%	(E_empty) edge (E_2)
%	(E_empty) edge (E_3)
%	(E_empty) edge (E_4)
%
%	(E_1) edge (E_12)
%	(E_1) edge (E_13)
%	(E_1) edge[bend right=30] (E_14)
%
%	(E_2) edge (E_12)
%	(E_2) edge (E_23)
%	(E_2) edge[bend right=30] (E_24)
%
%	(E_3) edge[bend left=30] (E_13)
%	(E_3) edge (E_23)
%	(E_3) edge (E_34)
%
%	(E_4) edge[bend left=30] (E_14)
%	(E_4) edge (E_24)
%	(E_4) edge (E_34)
%
%	(E_12) edge (E_123)
%	(E_12) edge (E_124)
%
%	(E_13) edge (E_123)
%	(E_13) edge[bend left=30] (E_134)
%
%	(E_23) edge[bend right=30] (E_123)
%	(E_23) edge[bend left=30] (E_234)
%
%	(E_14) edge (E_124)
%	(E_14) edge (E_134)
%
%	(E_24) edge[bend right=30] (E_124)
%	(E_24) edge (E_234)
%
%	(E_34) edge (E_134)
%	(E_34) edge (E_234)
%
%	(E_123) edge (E_1234)
%	(E_124) edge (E_1234)
%	(E_134) edge (E_1234)
%	(E_234) edge (E_1234);

\path[EdgeT]
	(E_2) edge (E_0)
	      edge (E_1)
	      edge (E_3)
	      
	      edge (E_13)
	      edge (E_03)
	      edge (E_01)
	(E_13) edge (E_02)
	       edge (E_12)
	(E_03) edge (E_02)
	       edge (E_23)
	(E_01) edge (E_12)
	       edge (E_23)

	(E_013) edge (E_02)
	        edge (E_12)
	        edge (E_23)
	        
	        edge (E_123)
	        edge (E_023)
	        edge (E_012)

	(E_2) edge[bend right=30] (E_013);

\end{tikzpicture}


==> img/comp_graph_rk2.tex <==
\begin{tikzpicture}

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (E_1) at (-1,1) {$1$};
\node[Vertex] (E_2) at (+1,1) {$2$};

\node[Vertex] (E_12) at (0,2) {$12$};

\path[EdgeI]
	(E_empty) edge (E_1)
	(E_empty) edge (E_2)
	(E_1) edge (E_12)
	(E_2) edge (E_12);

\path[EdgeT]
	(E_1) edge (E_2);
\end{tikzpicture}


==> img/comp_graph_rk3.tex <==
\begin{tikzpicture}

\node[Vertex] (E_empty) at (0,0) {$\emptyset$};

\node[Vertex] (E_1) at (-1.5,1) {$1$};
\node[Vertex] (E_2) at ( 0.0,1) {$2$};
\node[Vertex] (E_3) at (+1.5,1) {$3$};

\node[Vertex] (E_23) at (-1.5,2) {$23$};
\node[Vertex] (E_13) at ( 0.0,2) {$13$};
\node[Vertex] (E_12) at (+1.5,2) {$12$};

\node[Vertex] (E_123) at (0,3) {$123$};

\path[EdgeI]
	(E_empty) edge (E_1)
	(E_empty) edge (E_2)
	(E_empty) edge (E_3)
	(E_1) edge (E_12)
	(E_1) edge (E_13)
	(E_2) edge (E_12)
	(E_2) edge (E_23)
	(E_3) edge (E_13)
	(E_3) edge (E_23)
	(E_12) edge (E_123)
	(E_13) edge (E_123)
	(E_23) edge (E_123);

\path[EdgeT]
	(E_1) edge (E_2)
	(E_2) edge (E_3)
	      edge (E_13)
	(E_23) edge (E_13)
	(E_13) edge (E_12);

\end{tikzpicture}


==> img/dynkin_fin_coxgrps.tex <==
\begin{tikzpicture}
%%% Typ A_n
\coordinate (A) at (-2,0);
\node at (A) {$A_{n-1}$};
\node[yshift=-0.5cm,font=\scriptsize] at (A) {$n\geq 1$};

\coordinate (A1)  at (0,0);
\coordinate (A2)  at (1,0);
\coordinate (A3)  at (2,0);
\coordinate (A4)  at (3,0);
\coordinate (An2) at (4,0);
\coordinate (An1) at (5,0);

\node[above,font=\scriptsize] at (A1)  {$1$};
\node[above,font=\scriptsize] at (A2)  {$2$};
\node[above,font=\scriptsize] at (A3)  {$3$};
\node[above,font=\scriptsize] at (A4)  {$4$};
\node[above,font=\scriptsize] at (An2) {$n-2$};
\node[above,font=\scriptsize] at (An1) {$n-1$};

\draw[fill=black] (A1)  circle (2pt);
\draw[fill=black] (A2)  circle (2pt);
\draw[fill=black] (A3)  circle (2pt);
\draw[fill=black] (A4)  circle (2pt);
\draw[fill=black] (An2) circle (2pt);
\draw[fill=black] (An1) circle (2pt);

\path[-]
(A1) edge (A2)
(A2) edge (A3)
(A3) edge (A4)
(An2) edge (An1);
\path[dotted]
(A4) edge (An1);


%%% Typ B_n
\coordinate (B) at (-2,-1.5);
\node at (B) {$B_n$};
\node[yshift=-0.5cm,font=\scriptsize] at (B) {$n\geq 2$};

\coordinate (B0)  at (-1,-1.5);
\coordinate (B1)  at ( 0,-1.5);
\coordinate (B2)  at ( 1,-1.5);
\coordinate (B3)  at ( 2,-1.5);
\coordinate (B4)  at ( 3,-1.5);
\coordinate (Bn2) at ( 4,-1.5);
\coordinate (Bn1) at ( 5,-1.5);

\node[above,font=\scriptsize] at (B0)  {$0$};
\node[above,font=\scriptsize] at (B1)  {$1$};
\node[above,font=\scriptsize] at (B2)  {$2$};
\node[above,font=\scriptsize] at (B3)  {$3$};
\node[above,font=\scriptsize] at (B4)  {$4$};
\node[above,font=\scriptsize] at (Bn2) {$n-2$};
\node[above,font=\scriptsize] at (Bn1) {$n-1$};

\draw[fill=black] (B0)  circle (2pt);
\draw[fill=black] (B1)  circle (2pt);
\draw[fill=black] (B2)  circle (2pt);
\draw[fill=black] (B3)  circle (2pt);
\draw[fill=black] (B4)  circle (2pt);
\draw[fill=black] (Bn2) circle (2pt);
\draw[fill=black] (Bn1) circle (2pt);

\path[-]
(B0) edge node[above,font=\scriptsize]{$4$} (B1)
(B1) edge (B2)
(B2) edge (B3)
(B3) edge (B4)
(Bn2) edge (Bn1);
\path[dotted]
(B4) edge (Bn2);


%%% Typ D_n
\coordinate (D) at (-2,-3);
\node at (D) {$D_n$};
\node[yshift=-0.5cm,font=\scriptsize] at (D) {$n\geq 4$};

\coordinate (D0)  at (0,-2.5);
\coordinate (D1)  at (0,-3.5);
\coordinate (D2)  at (1,-3);
\coordinate (D3)  at (2,-3);
\coordinate (D4)  at (3,-3);
\coordinate (Dn2) at (4,-3);
\coordinate (Dn1) at (5,-3);

\node[above,font=\scriptsize] at (D0)  {$0$};
\node[below,font=\scriptsize] at (D1)  {$1$};
\node[above,font=\scriptsize] at (D2)  {$2$};
\node[above,font=\scriptsize] at (D3)  {$3$};
\node[above,font=\scriptsize] at (D4)  {$4$};
\node[above,font=\scriptsize] at (Dn2) {$n-2$};
\node[above,font=\scriptsize] at (Dn1) {$n-1$};

\draw[fill=black] (D0)  circle (2pt);
\draw[fill=black] (D1)  circle (2pt);
\draw[fill=black] (D2)  circle (2pt);
\draw[fill=black] (D3)  circle (2pt);
\draw[fill=black] (D4)  circle (2pt);
\draw[fill=black] (Dn2) circle (2pt);
\draw[fill=black] (Dn1) circle (2pt);

\draw (D0) -- (D2);
\draw (D1) -- (D2);
\draw (D2) -- (D3) -- (D4);
\draw[dotted] (D4) -- (Dn2);
\draw (Dn2) -- (Dn1);


%%% Typ E_6
\coordinate (E6) at (-2,-5.5);
\node at (E6) {$E_6$};

\coordinate (E61) at (0,-5.5);
\coordinate (E62) at (2,-6.5);
\coordinate (E63) at (1,-5.5);
\coordinate (E64) at (2,-5.5);
\coordinate (E65) at (3,-5.5);
\coordinate (E66) at (4,-5.5);

\node[above,font=\scriptsize] at (E61) {$1$};
\node[right,font=\scriptsize] at (E62) {$2$};
\node[above,font=\scriptsize] at (E63) {$3$};
\node[above,font=\scriptsize] at (E64) {$4$};
\node[above,font=\scriptsize] at (E65) {$5$};
\node[above,font=\scriptsize] at (E66) {$6$};

\draw[fill=black] (E61) circle (2pt);
\draw[fill=black] (E62) circle (2pt);
\draw[fill=black] (E63) circle (2pt);
\draw[fill=black] (E64) circle (2pt);
\draw[fill=black] (E65) circle (2pt);
\draw[fill=black] (E66) circle (2pt);

\draw (E61) -- (E63) -- (E64) -- (E65) -- (E66);
\draw (E64) -- (E62);

%%% Typ E_7
\coordinate (E7) at (-2,-7.25);
\node at (E7) {$E_7$};

\coordinate (E71) at (0,-7.25);
\coordinate (E72) at (2,-8.25);
\coordinate (E73) at (1,-7.25);
\coordinate (E74) at (2,-7.25);
\coordinate (E75) at (3,-7.25);
\coordinate (E76) at (4,-7.25);
\coordinate (E77) at (5,-7.25);

\node[above,font=\scriptsize] at (E71) {$1$};
\node[right,font=\scriptsize] at (E72) {$2$};
\node[above,font=\scriptsize] at (E73) {$3$};
\node[above,font=\scriptsize] at (E74) {$4$};
\node[above,font=\scriptsize] at (E75) {$5$};
\node[above,font=\scriptsize] at (E76) {$6$};
\node[above,font=\scriptsize] at (E77) {$7$};

\draw[fill=black] (E71) circle (2pt);
\draw[fill=black] (E72) circle (2pt);
\draw[fill=black] (E73) circle (2pt);
\draw[fill=black] (E74) circle (2pt);
\draw[fill=black] (E75) circle (2pt);
\draw[fill=black] (E76) circle (2pt);
\draw[fill=black] (E77) circle (2pt);

\draw (E71) -- (E73) -- (E74) -- (E75) -- (E76) -- (E77);
\draw (E74) -- (E72);

%%% Typ E_8
\coordinate (E8) at (-2,-9.0);
\node at (E8) {$E_8$};

\coordinate (E81) at (0,-9.0);
\coordinate (E82) at (2,-10.0);
\coordinate (E83) at (1,-9.0);
\coordinate (E84) at (2,-9.0);
\coordinate (E85) at (3,-9.0);
\coordinate (E86) at (4,-9.0);
\coordinate (E87) at (5,-9.0);
\coordinate (E88) at (6,-9.0);

\node[above,font=\scriptsize] at (E81) {$1$};
\node[right,font=\scriptsize] at (E82) {$2$};
\node[above,font=\scriptsize] at (E83) {$3$};
\node[above,font=\scriptsize] at (E84) {$4$};
\node[above,font=\scriptsize] at (E85) {$5$};
\node[above,font=\scriptsize] at (E86) {$6$};
\node[above,font=\scriptsize] at (E87) {$7$};
\node[above,font=\scriptsize] at (E88) {$8$};

\draw[fill=black] (E81) circle (2pt);
\draw[fill=black] (E82) circle (2pt);
\draw[fill=black] (E83) circle (2pt);
\draw[fill=black] (E84) circle (2pt);
\draw[fill=black] (E85) circle (2pt);
\draw[fill=black] (E86) circle (2pt);
\draw[fill=black] (E87) circle (2pt);
\draw[fill=black] (E88) circle (2pt);

\draw (E81) -- (E83) -- (E84) -- (E85) -- (E86) -- (E87) -- (E88);
\draw (E84) -- (E82);


%%% Typ F_4
\coordinate (F4) at (-2,-11);
\node at (F4) {$F_4$};

\coordinate (F41)  at ( 0,-11);
\coordinate (F42)  at ( 1,-11);
\coordinate (F43)  at ( 2,-11);
\coordinate (F44)  at ( 3,-11);

\node[above,font=\scriptsize] at (F41)  {$1$};
\node[above,font=\scriptsize] at (F42)  {$2$};
\node[above,font=\scriptsize] at (F43)  {$3$};
\node[above,font=\scriptsize] at (F44)  {$4$};

\draw[fill=black] (F41)  circle (2pt);
\draw[fill=black] (F42)  circle (2pt);
\draw[fill=black] (F43)  circle (2pt);
\draw[fill=black] (F44)  circle (2pt);

\path[-]
(F41) edge (F42)
(F42) edge node[above,font=\scriptsize]{$4$} (F43)
(F43) edge (F44);

%%% Typ H_3
\coordinate (H3) at (-2,-12.5);
\node at (H3) {$H_3$};

\coordinate (H31)  at ( 0,-12.5);
\coordinate (H32)  at ( 1,-12.5);
\coordinate (H33)  at ( 2,-12.5);

\node[above,font=\scriptsize] at (H31)  {$1$};
\node[above,font=\scriptsize] at (H32)  {$2$};
\node[above,font=\scriptsize] at (H33)  {$3$};

\draw[fill=black] (H31)  circle (2pt);
\draw[fill=black] (H32)  circle (2pt);
\draw[fill=black] (H33)  circle (2pt);

\path[-]
(H31) edge node[above,font=\scriptsize]{$5$} (H32)
(H32) edge (H33);

%%% Typ H_4
\coordinate (H4) at (-2,-14);
\node at (H4) {$H_4$};

\coordinate (H41)  at ( 0,-14);
\coordinate (H42)  at ( 1,-14);
\coordinate (H43)  at ( 2,-14);
\coordinate (H44)  at ( 3,-14);

\node[above,font=\scriptsize] at (H41)  {$1$};
\node[above,font=\scriptsize] at (H42)  {$2$};
\node[above,font=\scriptsize] at (H43)  {$3$};
\node[above,font=\scriptsize] at (H44)  {$4$};

\draw[fill=black] (H41)  circle (2pt);
\draw[fill=black] (H42)  circle (2pt);
\draw[fill=black] (H43)  circle (2pt);
\draw[fill=black] (H44)  circle (2pt);

\path[-]
(H41) edge node[above,font=\scriptsize]{$5$} (H42)
(H42) edge (H43)
(H43) edge (H44);

%%% Typ I_2(m)
\coordinate (I2) at (-2,-15.5);
\node at (I2) {$I_2(m)$};
\node[yshift=-0.5cm,font=\scriptsize] at (I2) {$m\geq 3$};

\coordinate (I21)  at ( 0,-15.5);
\coordinate (I22)  at ( 1,-15.5);

\node[above,font=\scriptsize] at (I21)  {$1$};
\node[above,font=\scriptsize] at (I22)  {$2$};

\draw[fill=black] (I21)  circle (2pt);
\draw[fill=black] (I22)  circle (2pt);

\path[-]
(I21) edge node[above,font=\scriptsize]{$m$} (I22);

\end{tikzpicture}
